A $\mu$-mode integrator for solving evolution equations in Kronecker form

In this paper, we propose a $\mu$-mode integrator for computing the solution of stiff evolution equations. The integrator is based on a $d$-dimensional splitting approach and uses exact (usually precomputed) one-dimensional matrix exponentials. We show that the action of the exponentials, i.e. the corresponding batched matrix-vector products, can be implemented efficiently on modern computer systems. We further explain how $\mu$-mode products can be used to compute spectral transforms efficiently even if no fast transform is available. We illustrate the performance of the new integrator by solving, among the others, three-dimensional linear and nonlinear Schr\"odinger equations, and we show that the $\mu$-mode integrator can significantly outperform numerical methods well established in the field. We also discuss how to efficiently implement this integrator on both multi-core CPUs and GPUs. Finally, the numerical experiments show that using GPUs results in performance improvements between a factor of $10$ and $20$, depending on the problem.

==> img/gp_plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.021in,
height=2.066in,
at={(0.758in,0.481in)},
scale only axis,
xmin=80,
xmax=141,
xlabel style={font=\color{white!15!black}},
xlabel style={font=\footnotesize},
xticklabel style={font=\footnotesize},
xlabel={$n$},
ymode=log,
ymin=10,
ymax=10000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Wall-clock time (s)},
ylabel style={font=\footnotesize},
yticklabel style={font=\footnotesize},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
legend style={font=\footnotesize}
]
\addplot [thick, color=mycolor1, mark=asterisk, mark options={solid, mycolor1, scale = 1.5}]
  table[row sep=crcr]{%
81	236.271001\\
101	555.944092\\
121	1308.657725\\
141	2756.812657\\
};
\addlegendentry{kiops}

\addplot [thick, color=mycolor2, mark=+, mark options={solid, mycolor2, scale = 1.5}]
  table[row sep=crcr]{%
81	169.98812\\
101	382.918616\\
121	851.047256\\
141	1787.716756\\
};
\addlegendentry{phipm}

\addplot [thick, color=mycolor3, mark=x, mark options={solid, mycolor3, scale = 1.5}]
  table[row sep=crcr]{%
81	111.717933\\
101	253.489479\\
121	719.591097\\
141	1752.660457\\
};
\addlegendentry{expmv}

\addplot [thick, color=mycolor4, mark=o, mark options={solid, mycolor4, scale = 1.5}]
  table[row sep=crcr]{%
81	14.936964\\
101	29.509663\\
121	58.744092\\
141	102.402676\\
};
\addlegendentry{$\mu\text{-mode}$}

\end{axis}
\end{tikzpicture}%

==> img/heateq_plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
small,
width=1.232in,
height=3.0946in,
at={(0.78in,0.492in)},
scale only axis,
xmin=1,
xmax=5,
xtick={1,2,3,4,5},
xticklabels={{40},{55},{70},{85},{100}},
xlabel style={font=\color{white!15!black}},
xlabel style={font=\footnotesize},
xlabel={$n$},
ymode=log,
ymin=0.0001,
ymax=200,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel style={font=\footnotesize},
ylabel={Wall-clock time (s)},
axis background/.style={fill=white},
%xmajorgrids,
%ymajorgrids,
%yminorgrids
]
\addplot [thick, color=mycolor1, mark=x, mark options={solid, mycolor1, scale = 1.5}, forget plot]
  table[row sep=crcr]{%
1	1.06736625\\
2	6.6345089\\
3	22.7806582\\
4	57.7853785\\
5	112.631793\\
};
\addplot [thick, color=mycolor2, mark=+, mark options={solid, mycolor2, scale = 1.5}, forget plot]
  table[row sep=crcr]{%
1	0.2817965\\
2	1.43677\\
3	5.5259876\\
4	12.64119\\
5	29.773889\\
};
\addplot [thick, color=mycolor3, mark=asterisk, mark options={solid, mycolor3, scale = 1.5}, forget plot]
  table[row sep=crcr]{%
1	0.1291513\\
2	0.563185\\
3	1.6472958\\
4	6.0901885\\
5	9.599881\\
};
\addplot [thick, color=mycolor4, mark=o, mark options={solid, mycolor4, scale = 1.5}, forget plot]
  table[row sep=crcr]{%
1	0.0013069955\\
2	0.002412247\\
3	0.007108788\\
4	0.014331325\\
5	0.02008297\\
};
\end{axis}

\begin{axis}[%
small,
width=1.232in,
height=3.0946in,
at={(2.465in,0.492in)},
scale only axis,
xmin=2,
xmax=10,
xtick={2,4,6,8,10},
xticklabels={{2},{4},{6},{8},{$\infty$}},
%xticklabel style={font=\footnotesize},
xlabel style={font=\color{white!15!black}},
xlabel style={font=\footnotesize},
xlabel={$p$},
ymode=log,
ymin=0.0001,
ymax=200,
yminorticks=true,
%yticklabel style={font=\footnotesize},
axis background/.style={fill=white},
%xmajorgrids,
%ymajorgrids,
%yminorgrids
]
\addplot [thick, color=mycolor1, mark=x, mark options={solid, mycolor1, scale = 1.5}, forget plot]
  table[row sep=crcr]{%
2	1.05226185\\
4	2.42796925\\
6	3.5979371\\
8	5.6869289\\
10	39.130831\\
};
\addplot [thick, color=mycolor2, mark=+, mark options={solid, mycolor2, scale = 1.5}, forget plot]
  table[row sep=crcr]{%
2	0.2663221\\
4	0.51102825\\
6	0.7438609\\
8	0.97310315\\
10	7.809532\\
};
\addplot [thick, color=mycolor3, mark=asterisk, mark options={solid, mycolor3, scale = 1.5}, forget plot]
  table[row sep=crcr]{%
2	0.12988305\\
4	0.2016072\\
6	0.2682686\\
8	0.2934256\\
10	1.717691\\
};
\addplot [thick, color=mycolor4, mark=o, mark options={solid, mycolor4, scale = 1.5}, forget plot]
  table[row sep=crcr]{%
2	0.001347043\\
4	0.0011753645\\
6	0.0015866315\\
8	0.001137694\\
10	0.00142465\\
};
\end{axis}

\begin{axis}[%
small,
width=1.232in,
height=3.0946in,
at={(4.15in,0.492in)},
scale only axis,
xmin=-2,
xmax=2,
xtick={-2,-1,0,1,2},
xticklabels={{$\text{2}^{\text{-2}}$},{$\text{2}^{\text{-1}}$},{$\text{2}^{\text{0}}$},{$\text{2}^{\text{1}}$},{$\text{2}^{\text{2}}$}},
xlabel style={font=\color{white!15!black}},
xlabel style={font=\footnotesize},
xlabel={$T$},
ymode=log,
ymin=0.0001,
ymax=200,
yminorticks=true,
axis background/.style={fill=white},
%xmajorgrids,
%ymajorgrids,
%yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={font=\footnotesize}
]
\addplot [thick, color=mycolor1, mark=x, mark options={solid, mycolor1, scale = 1.5}]
  table[row sep=crcr]{%
-2	0.2690752\\
-1	0.5695619\\
0	1.0381528\\
1	2.02615065\\
2	3.93648955\\
};
\addlegendentry{expmv}

\addplot [thick, color=mycolor2, mark=+, mark options={solid, mycolor2, scale = 1.5}]
  table[row sep=crcr]{%
-2	0.09315235\\
-1	0.1277262\\
0	0.24774025\\
1	0.474892\\
2	0.8246948\\
};
\addlegendentry{phipm}

\addplot [thick, color=mycolor3, mark=asterisk, mark options={solid, mycolor3, scale = 1.5}]
  table[row sep=crcr]{%
-2	0.0564548\\
-1	0.0881799\\
0	0.12201685\\
1	0.1818998\\
2	0.2460607\\
};
\addlegendentry{kiops}

\addplot [thick, color=mycolor4, mark=o, mark options={solid, mycolor4, scale = 1.5}]
  table[row sep=crcr]{%
-2	0.001267674\\
-1	0.001173257\\
0	0.0011590785\\
1	0.0011509815\\
2	0.001157699\\
};
\addlegendentry{$\mu\text{-mode}$}

\end{axis}
\end{tikzpicture}%

==> img/pipeflow_plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.021in,
height=2.166in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=5,
xtick={1,2,3,4,5},
xticklabels={{500},{600},{700},{800},{900}},
xlabel style={font=\color{white!15!black}},
xlabel style={font=\footnotesize},
xticklabel style={font=\footnotesize},
xlabel={$n$},
ymode=log,
ymin=0.5,
ymax=10000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Wall-clock time (s)},
ylabel style={font=\footnotesize},
yticklabel style={font=\footnotesize},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
legend style={font=\footnotesize}
]
\addplot [thick, color=mycolor2, mark=+, mark options={solid, mycolor2}]
table[row sep=crcr]{%
	1	74.5962\\
	2	161.4983\\
	3	277.6028\\
	4	460.6930\\
	5	678.6271\\
};
\addlegendentry{phipm}

\addplot [thick, color=mycolor3, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
	1	30.9257\\
2	68.6897\\
3	126.8846\\
4	218.5680\\
5	344.7393\\
};
\addlegendentry{expmv}

\addplot [thick, color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	21.6231\\
2	42.9917\\
3	69.6489\\
4	112.2069\\
5	158.4907\\
};
\addlegendentry{kiops}

\addplot [thick, color=mycolor4, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.6763\\
2	1.0928\\
3	1.5674\\
4	1.9183\\
5	2.5244\\
};
\addlegendentry{$\mu\text{-mode}$}

\end{axis}
\end{tikzpicture}%

==> img/schtd_plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.263in,
height=2.236in,
%at={(0.627in,0.46in)},
scale only axis,
xmode=log,
xmin=0.0000238496389381291,
xmax=500.8496389381292,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Wall-clock time (s)},
xlabel style={font=\footnotesize},
xticklabel style={font=\footnotesize},
ymode=log,
ymin=3.26885973441867e-08,
ymax=0.0302668130745556,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Accuracy},
ylabel style={font=\footnotesize},
yticklabel style={font=\footnotesize},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style = {font=\footnotesize}
]

\addplot [thick, color=mycolor2, mark=asterisk, mark options={solid, mycolor2, scale = 1.5}]
table[row sep=crcr]{%
    0.002093	0.01\\
    0.006021	0.001\\
    0.029926	0.0001\\
    0.061763	1e-05\\
    0.248802	1e-06\\
    1.043454	1.02e-07\\
};
\addlegendentry{HKMP}

\addplot [thick, color=mycolor1, mark=o, mark options={solid, mycolor1, scale = 1.5}]
  table[row sep=crcr]{%
0.007921	0.01\\
0.082053	0.001\\
0.239208	0.0001\\
0.834867	1e-05\\
3.364443	1e-06\\
};
\addlegendentry{TSFMP}



\node[left, align=left, font = \footnotesize]
at (axis cs:0.002,9e-03) {$N=20^3$, $\text{ts}=2$};
\node[left, align=left, font = \footnotesize]
at (axis cs:0.005,9e-04) {$N=20^3$, $\text{ts}=8$};
\node[left, align=left, font = \footnotesize]
at (axis cs:0.025,9e-05) {$N=20^3$, $\text{ts}=32$};
\node[left, align=left, font = \footnotesize]
at (axis cs:0.055,9e-06) {$N= 30^3$, $\text{ts} = 64$};
\node[left, align=left, font = \footnotesize]
at (axis cs:0.2,9e-07) {$N = 30^3$, $\text{ts} = 256$};
\node[left, align=left,  font = \footnotesize]
at (axis cs:0.8,9e-08) {$N = 40^3$, $\text{ts} = 512$};

\node[right, align=left, font = \footnotesize]
at (axis cs:0.012,9e-03) {$N=20^3$, $\text{ts}=4$};
\node[right, align=left, font = \footnotesize]
at (axis cs:0.1,9e-04) {$N=30^3$, $\text{ts}=16$};
\node[right, align=left, font = \footnotesize]
at (axis cs:0.3,9e-05) {$N=30^3$, $\text{ts}=64$};
\node[right, align=left, font = \footnotesize]
at (axis cs:0.9,9e-06) {$N = 40^3$, $\text{ts} = 128$};
\node[right, align=left, font = \footnotesize]
at (axis cs:3.5,9e-07) {$N = 40^3$, $\text{ts} = 512$};

\end{axis}

\begin{axis}[%
width=4.211in,
height=1.105in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> img/schtind_plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.163in,
height=2.236in,
at={(0.772in,0.487in)},
scale only axis,
xmode=log,
xmin=1e-04,
xmax=5e4,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Wall-clock time (s)},
xlabel style={font=\footnotesize},
xticklabel style={font=\footnotesize},
ymode=log,
ymin=4.4e-05,
ymax=1.3e-01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel style={font=\footnotesize},
ylabel={Accuracy},
yticklabel style={font=\footnotesize},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style = {font=\footnotesize}
]


\addplot [thick, color=mycolor2, mark=asterisk, mark options={solid, mycolor2, scale = 1.5}]
table[row sep=crcr]{%
    0.00454	0.07\\
    0.047031	0.007\\
    0.165315	0.0007\\
    0.492848	7e-05\\
};
\addlegendentry{HK}

\addplot [thick, color=mycolor1, mark=o, mark options={solid, mycolor1, scale = 1.5}]
  table[row sep=crcr]{%
0.039802	0.07\\
1.276825	0.007\\
6.984421	0.0007\\
69.685792	7e-05\\
};
\addlegendentry{TSFP}

\node[left, align=left, font = \footnotesize]
at (axis cs:0.004,0.07) {$N=40^3$};
\node[left, align=left, font = \footnotesize]
at (axis cs:0.04,0.007) {$N=80^3$};
\node[left, align=left, font = \footnotesize]
at (axis cs:0.13,0.0007) {$N=120^3$};
\node[left, align=left, font = \footnotesize]
at (axis cs:0.4,0.00007) {$N=160^3$};

\node[right, align=left, font = \footnotesize]
at (axis cs:0.04,0.07) {$N=40^3$, $\text{ts}=8$};
\node[right, align=left, font = \footnotesize]
at (axis cs:1.5,0.007) {$N=80^3$, $\text{ts}=32$};
\node[right, align=left, font = \footnotesize]
at (axis cs:8.5,0.0007) {$N=120^3$, $\text{ts}=64$};
\node[right, align=left, font = \footnotesize]
at (axis cs:90.4,0.00007) {$N=160^3$, $\text{ts}=256$};

%\node[left, align=left]
%at (axis cs:0.06,0.05) {m = 40, ts = 8};
%\node[right, align=left]
%at (axis cs:1.915,0.005) {m = 80, ts = 32};
%\node[right, align=left]
%at (axis cs:10.477,0.001) {m = 120, ts = 64};
%\node[right, align=left]
%at (axis cs:104.529,0) {m = 160, ts = 256};
\end{axis}

\end{tikzpicture}%
